Computational Complexity of Iterated Maps on the Interval

The correct computation of orbits of discrete dynamical systems on the interval is considered. Therefore, an arbitrary-precision floating-point approach based on automatic error analysis is chosen and a general algorithm is presented. The correctness of the algorithm is shown and the computational complexity is analyzed. There are two main results. First, the computational complexity measure considered here is related to the Lyapunov exponent of the dynamical system under consideration. Second, the presented algorithm is optimal with regard to that complexity measure.

==> figure1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$0.0$}}
\put(1429.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,313){\makebox(0,0)[r]{$0.5$}}
\put(1429.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{$1.0$}}
\put(1429.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,677){\makebox(0,0)[r]{$1.5$}}
\put(1429.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{$2.0$}}
\put(1429.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0.0$}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,90){\makebox(0,0){$0.5$}}
\put(331.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,90){\makebox(0,0){$1.0$}}
\put(491.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,90){\makebox(0,0){$1.5$}}
\put(650.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,90){\makebox(0,0){$2.0$}}
\put(810.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970,90){\makebox(0,0){$2.5$}}
\put(970.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,90){\makebox(0,0){$3.0$}}
\put(1130.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,90){\makebox(0,0){$3.5$}}
\put(1289.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449,90){\makebox(0,0){$4.0$}}
\put(1449.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(50,495){\makebox(0,0){\rotatebox{90}{$\sigma_{est}$}}}
\put(810,29){\makebox(0,0){$\mu$}}
\put(173,137){\usebox{\plotpoint}}
\put(490.67,137){\rule{0.400pt}{0.482pt}}
\multiput(490.17,137.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492.17,139){\rule{0.400pt}{0.700pt}}
\multiput(491.17,139.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(493.67,142){\rule{0.400pt}{0.482pt}}
\multiput(493.17,142.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.17,144){\rule{0.400pt}{0.700pt}}
\multiput(494.17,144.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(496.67,147){\rule{0.400pt}{0.482pt}}
\multiput(496.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498.17,149){\rule{0.400pt}{0.700pt}}
\multiput(497.17,149.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(500,152.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,151.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.67,154){\rule{0.400pt}{0.723pt}}
\multiput(501.17,154.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(503,157.17){\rule{0.482pt}{0.400pt}}
\multiput(503.00,156.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(504.67,159){\rule{0.400pt}{0.723pt}}
\multiput(504.17,159.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(506,162.17){\rule{0.482pt}{0.400pt}}
\multiput(506.00,161.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,164.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,163.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.67,166){\rule{0.400pt}{0.723pt}}
\multiput(509.17,166.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(511,169.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,168.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.67,171){\rule{0.400pt}{0.723pt}}
\multiput(512.17,171.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(514,174.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,173.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516.17,176){\rule{0.400pt}{0.700pt}}
\multiput(515.17,176.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(517.67,179){\rule{0.400pt}{0.482pt}}
\multiput(517.17,179.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,181.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,180.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.67,183){\rule{0.400pt}{0.723pt}}
\multiput(520.17,183.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(522,186.17){\rule{0.482pt}{0.400pt}}
\multiput(522.00,185.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.17,188){\rule{0.400pt}{0.700pt}}
\multiput(523.17,188.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(525.67,191){\rule{0.400pt}{0.482pt}}
\multiput(525.17,191.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527,193.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,192.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528.67,195){\rule{0.400pt}{0.482pt}}
\multiput(528.17,195.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.17,197){\rule{0.400pt}{0.700pt}}
\multiput(529.17,197.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(532,200.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,199.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.67,202){\rule{0.400pt}{0.482pt}}
\multiput(533.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535.17,204){\rule{0.400pt}{0.700pt}}
\multiput(534.17,204.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(536.67,207){\rule{0.400pt}{0.482pt}}
\multiput(536.17,207.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538,209.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,208.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,211.17){\rule{0.482pt}{0.400pt}}
\multiput(540.00,210.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.67,213){\rule{0.400pt}{0.723pt}}
\multiput(541.17,213.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(543,216.17){\rule{0.482pt}{0.400pt}}
\multiput(543.00,215.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544.67,218){\rule{0.400pt}{0.482pt}}
\multiput(544.17,218.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546,220.17){\rule{0.482pt}{0.400pt}}
\multiput(546.00,219.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(548.17,222){\rule{0.400pt}{0.700pt}}
\multiput(547.17,222.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(549.67,225){\rule{0.400pt}{0.482pt}}
\multiput(549.17,225.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551,227.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,226.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(552.67,229){\rule{0.400pt}{0.482pt}}
\multiput(552.17,229.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554,231.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,230.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,233.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,232.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.67,235){\rule{0.400pt}{0.723pt}}
\multiput(557.17,235.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(559,238.17){\rule{0.482pt}{0.400pt}}
\multiput(559.00,237.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.67,240){\rule{0.400pt}{0.482pt}}
\multiput(560.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562,242.17){\rule{0.482pt}{0.400pt}}
\multiput(562.00,241.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,244.17){\rule{0.482pt}{0.400pt}}
\multiput(564.00,243.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565.67,246){\rule{0.400pt}{0.482pt}}
\multiput(565.17,246.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567,248.17){\rule{0.482pt}{0.400pt}}
\multiput(567.00,247.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.67,250){\rule{0.400pt}{0.482pt}}
\multiput(568.17,250.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(570.17,252){\rule{0.400pt}{0.700pt}}
\multiput(569.17,252.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(572,255.17){\rule{0.482pt}{0.400pt}}
\multiput(572.00,254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.67,257){\rule{0.400pt}{0.482pt}}
\multiput(573.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575,259.17){\rule{0.482pt}{0.400pt}}
\multiput(575.00,258.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.67,261){\rule{0.400pt}{0.482pt}}
\multiput(576.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578,263.17){\rule{0.482pt}{0.400pt}}
\multiput(578.00,262.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,265.17){\rule{0.482pt}{0.400pt}}
\multiput(580.00,264.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(581.67,267){\rule{0.400pt}{0.482pt}}
\multiput(581.17,267.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583,269.17){\rule{0.482pt}{0.400pt}}
\multiput(583.00,268.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(584.67,271){\rule{0.400pt}{0.482pt}}
\multiput(584.17,271.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586,273.17){\rule{0.482pt}{0.400pt}}
\multiput(586.00,272.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,275.17){\rule{0.482pt}{0.400pt}}
\multiput(588.00,274.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.67,277){\rule{0.400pt}{0.482pt}}
\multiput(589.17,277.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591,279.17){\rule{0.482pt}{0.400pt}}
\multiput(591.00,278.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.67,281){\rule{0.400pt}{0.482pt}}
\multiput(592.17,281.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(594,283.17){\rule{0.482pt}{0.400pt}}
\multiput(594.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,285.17){\rule{0.482pt}{0.400pt}}
\multiput(596.00,284.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.67,287){\rule{0.400pt}{0.482pt}}
\multiput(597.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(599,289.17){\rule{0.482pt}{0.400pt}}
\multiput(599.00,288.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600.67,291){\rule{0.400pt}{0.482pt}}
\multiput(600.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602,293.17){\rule{0.482pt}{0.400pt}}
\multiput(602.00,292.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,295.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,294.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(605.67,297){\rule{0.400pt}{0.482pt}}
\multiput(605.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607,299.17){\rule{0.482pt}{0.400pt}}
\multiput(607.00,298.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(609,300.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610,302.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,301.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,304.17){\rule{0.482pt}{0.400pt}}
\multiput(612.00,303.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.67,306){\rule{0.400pt}{0.482pt}}
\multiput(613.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615,308.17){\rule{0.482pt}{0.400pt}}
\multiput(615.00,307.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.67,310){\rule{0.400pt}{0.482pt}}
\multiput(616.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,312.17){\rule{0.482pt}{0.400pt}}
\multiput(618.00,311.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(619.67,314){\rule{0.400pt}{0.482pt}}
\multiput(619.17,314.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621,316.17){\rule{0.482pt}{0.400pt}}
\multiput(621.00,315.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,317.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,317.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624.67,319){\rule{0.400pt}{0.482pt}}
\multiput(624.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626,321.17){\rule{0.482pt}{0.400pt}}
\multiput(626.00,320.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(627.67,323){\rule{0.400pt}{0.482pt}}
\multiput(627.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629,325.17){\rule{0.482pt}{0.400pt}}
\multiput(629.00,324.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,326.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,326.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.67,328){\rule{0.400pt}{0.482pt}}
\multiput(632.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634,330.17){\rule{0.482pt}{0.400pt}}
\multiput(634.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.67,332){\rule{0.400pt}{0.482pt}}
\multiput(635.17,332.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637,334.17){\rule{0.482pt}{0.400pt}}
\multiput(637.00,333.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,335.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,335.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640.67,337){\rule{0.400pt}{0.482pt}}
\multiput(640.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642,339.17){\rule{0.482pt}{0.400pt}}
\multiput(642.00,338.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(643.67,341){\rule{0.400pt}{0.482pt}}
\multiput(643.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645,342.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,344.17){\rule{0.482pt}{0.400pt}}
\multiput(647.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.67,346){\rule{0.400pt}{0.482pt}}
\multiput(648.17,346.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650,348.17){\rule{0.482pt}{0.400pt}}
\multiput(650.00,347.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.67,350){\rule{0.400pt}{0.482pt}}
\multiput(651.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,351.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,353.17){\rule{0.482pt}{0.400pt}}
\multiput(655.00,352.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(656.67,355){\rule{0.400pt}{0.482pt}}
\multiput(656.17,355.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658,357.17){\rule{0.482pt}{0.400pt}}
\multiput(658.00,356.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,358.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,360.17){\rule{0.482pt}{0.400pt}}
\multiput(661.00,359.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(663,362.17){\rule{0.482pt}{0.400pt}}
\multiput(663.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,363.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,365.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,364.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.67,367){\rule{0.400pt}{0.482pt}}
\multiput(667.17,367.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669,368.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,370.17){\rule{0.482pt}{0.400pt}}
\multiput(671.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(672.67,372){\rule{0.400pt}{0.482pt}}
\multiput(672.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674,373.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(675.67,375){\rule{0.400pt}{0.482pt}}
\multiput(675.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(677,377.17){\rule{0.482pt}{0.400pt}}
\multiput(677.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(679,378.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680.67,380){\rule{0.400pt}{0.482pt}}
\multiput(680.17,380.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(682,382.17){\rule{0.482pt}{0.400pt}}
\multiput(682.00,381.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,383.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,385.17){\rule{0.482pt}{0.400pt}}
\multiput(685.00,384.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(687,386.67){\rule{0.482pt}{0.400pt}}
\multiput(687.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.67,388){\rule{0.400pt}{0.482pt}}
\multiput(688.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(690,390.17){\rule{0.482pt}{0.400pt}}
\multiput(690.00,389.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,391.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,393.17){\rule{0.482pt}{0.400pt}}
\multiput(693.00,392.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,394.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696.67,396){\rule{0.400pt}{0.482pt}}
\multiput(696.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698,398.17){\rule{0.482pt}{0.400pt}}
\multiput(698.00,397.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,399.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,401.17){\rule{0.482pt}{0.400pt}}
\multiput(701.00,400.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(703,402.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,402.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.67,404){\rule{0.400pt}{0.482pt}}
\multiput(704.17,404.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706,405.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707.67,407){\rule{0.400pt}{0.482pt}}
\multiput(707.17,407.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(709,409.17){\rule{0.482pt}{0.400pt}}
\multiput(709.00,408.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(711,410.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712.67,412){\rule{0.400pt}{0.482pt}}
\multiput(712.17,412.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(714,413.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.67,415){\rule{0.400pt}{0.482pt}}
\multiput(715.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717,416.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,418.17){\rule{0.482pt}{0.400pt}}
\multiput(719.00,417.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,419.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722,421.17){\rule{0.482pt}{0.400pt}}
\multiput(722.00,420.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,422.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,424.17){\rule{0.482pt}{0.400pt}}
\multiput(725.00,423.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,425.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728.67,427){\rule{0.400pt}{0.482pt}}
\multiput(728.17,427.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730,428.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(731.67,430){\rule{0.400pt}{0.482pt}}
\multiput(731.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733,431.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,433.17){\rule{0.482pt}{0.400pt}}
\multiput(735.00,432.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,434.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,436.17){\rule{0.482pt}{0.400pt}}
\multiput(738.00,435.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(740,437.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,439.17){\rule{0.482pt}{0.400pt}}
\multiput(741.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,440.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744.67,442){\rule{0.400pt}{0.482pt}}
\multiput(744.17,442.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746,443.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(747.67,445){\rule{0.400pt}{0.482pt}}
\multiput(747.17,445.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749,446.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750.67,448){\rule{0.400pt}{0.482pt}}
\multiput(750.17,448.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752,449.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,450.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(755.67,452){\rule{0.400pt}{0.482pt}}
\multiput(755.17,452.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757,453.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(758.67,455){\rule{0.400pt}{0.482pt}}
\multiput(758.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(760,456.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,458.17){\rule{0.482pt}{0.400pt}}
\multiput(762.00,457.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,459.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,460.67){\rule{0.482pt}{0.400pt}}
\multiput(765.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766.67,462){\rule{0.400pt}{0.482pt}}
\multiput(766.17,462.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(768,463.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,464.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,464.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.67,466){\rule{0.400pt}{0.482pt}}
\multiput(771.17,466.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(773,467.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.67,469){\rule{0.400pt}{0.482pt}}
\multiput(774.17,469.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776,470.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,472.17){\rule{0.482pt}{0.400pt}}
\multiput(778.00,471.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,473.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,474.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,474.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782.67,476){\rule{0.400pt}{0.482pt}}
\multiput(782.17,476.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(784,477.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,478.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.67,480){\rule{0.400pt}{0.482pt}}
\multiput(787.17,480.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789,481.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,482.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,484.17){\rule{0.482pt}{0.400pt}}
\multiput(792.00,483.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,485.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,486.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,488.17){\rule{0.482pt}{0.400pt}}
\multiput(797.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,489.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,490.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,492.17){\rule{0.482pt}{0.400pt}}
\multiput(802.00,491.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,493.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,494.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.67,496){\rule{0.400pt}{0.482pt}}
\multiput(806.17,496.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(808,497.67){\rule{0.482pt}{0.400pt}}
\multiput(808.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(810,498.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(811.67,500){\rule{0.400pt}{0.482pt}}
\multiput(811.17,500.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(813,501.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(815,502.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,503.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,505.17){\rule{0.482pt}{0.400pt}}
\multiput(818.00,504.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,506.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,507.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(822.67,509){\rule{0.400pt}{0.482pt}}
\multiput(822.17,509.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824,510.67){\rule{0.482pt}{0.400pt}}
\multiput(824.00,510.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826,511.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,512.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829,514.17){\rule{0.482pt}{0.400pt}}
\multiput(829.00,513.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(831,515.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832,516.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,518.17){\rule{0.482pt}{0.400pt}}
\multiput(834.00,517.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,519.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,520.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,521.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,523.17){\rule{0.482pt}{0.400pt}}
\multiput(840.00,522.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,524.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,525.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,526.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846.67,528){\rule{0.400pt}{0.482pt}}
\multiput(846.17,528.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(848,529.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(850,530.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,530.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,531.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853,532.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(854.67,534){\rule{0.400pt}{0.482pt}}
\multiput(854.17,534.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(856,535.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,535.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,536.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,537.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,539.17){\rule{0.482pt}{0.400pt}}
\multiput(861.00,538.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,540.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,541.67){\rule{0.482pt}{0.400pt}}
\multiput(864.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,542.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,542.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,543.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869,545.17){\rule{0.482pt}{0.400pt}}
\multiput(869.00,544.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(871,546.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,547.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874,548.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875,549.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,549.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,551.17){\rule{0.482pt}{0.400pt}}
\multiput(877.00,550.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,552.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,553.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,553.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882,554.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883,555.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,555.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,557.17){\rule{0.482pt}{0.400pt}}
\multiput(885.00,556.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(887,558.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,559.67){\rule{0.482pt}{0.400pt}}
\multiput(888.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,560.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891,561.67){\rule{0.482pt}{0.400pt}}
\multiput(891.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(893,562.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,562.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895,563.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896,565.17){\rule{0.482pt}{0.400pt}}
\multiput(896.00,564.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(898,566.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,567.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,567.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(901,568.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,568.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(903,569.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904,570.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906,571.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907,573.17){\rule{0.482pt}{0.400pt}}
\multiput(907.00,572.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(909,574.67){\rule{0.482pt}{0.400pt}}
\multiput(909.00,574.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(911,575.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912,576.67){\rule{0.482pt}{0.400pt}}
\multiput(912.00,576.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,577.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,578.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,578.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,579.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(918.67,581){\rule{0.400pt}{0.482pt}}
\multiput(918.17,581.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920,582.67){\rule{0.482pt}{0.400pt}}
\multiput(920.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(922,583.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923,584.67){\rule{0.482pt}{0.400pt}}
\multiput(923.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(925,585.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,585.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927,586.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928,587.67){\rule{0.482pt}{0.400pt}}
\multiput(928.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(930,588.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931,589.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(933,590.67){\rule{0.482pt}{0.400pt}}
\multiput(933.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(935,591.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936,593.17){\rule{0.482pt}{0.400pt}}
\multiput(936.00,592.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(938,594.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939,595.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(941,596.67){\rule{0.482pt}{0.400pt}}
\multiput(941.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(943,597.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944,598.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,598.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946,599.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947,600.67){\rule{0.482pt}{0.400pt}}
\multiput(947.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(949,601.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,601.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,602.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952,603.67){\rule{0.482pt}{0.400pt}}
\multiput(952.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(953.67,605){\rule{0.400pt}{0.482pt}}
\multiput(953.17,605.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(955,606.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,606.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(957,607.67){\rule{0.482pt}{0.400pt}}
\multiput(957.00,607.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(959,608.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960,609.67){\rule{0.482pt}{0.400pt}}
\multiput(960.00,609.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(962,610.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963,611.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965,612.67){\rule{0.482pt}{0.400pt}}
\multiput(965.00,612.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(967,613.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968,614.67){\rule{0.482pt}{0.400pt}}
\multiput(968.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(970,615.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,616.67){\rule{0.482pt}{0.400pt}}
\multiput(971.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(973,617.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975,618.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,619.67){\rule{0.482pt}{0.400pt}}
\multiput(976.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(978,620.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,621.67){\rule{0.482pt}{0.400pt}}
\multiput(979.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(981,622.67){\rule{0.482pt}{0.400pt}}
\multiput(981.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(983,623.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,624.67){\rule{0.482pt}{0.400pt}}
\multiput(984.00,624.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(986,625.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,626.67){\rule{0.482pt}{0.400pt}}
\multiput(987.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(989,627.67){\rule{0.482pt}{0.400pt}}
\multiput(989.00,627.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990.67,629){\rule{0.400pt}{0.482pt}}
\multiput(990.17,629.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992,630.67){\rule{0.482pt}{0.400pt}}
\multiput(992.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(994,631.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,632.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997,633.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,634.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,635.67){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003,637.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006,639.67){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,639.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008,640.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011,642.67){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,642.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014,644.67){\rule{0.482pt}{0.400pt}}
\multiput(1014.00,644.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1016,645.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019,647.67){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,647.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1021,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022,649.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024,650.67){\rule{0.482pt}{0.400pt}}
\multiput(1024.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027,652.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(173.0,137.0){\rule[-0.200pt]{76.606pt}{0.400pt}}
\put(1030,654.17){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,653.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.0,654.0){\usebox{\plotpoint}}
\put(1034,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,656.67){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,656.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,658.67){\rule{0.482pt}{0.400pt}}
\multiput(1038.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1040,659.67){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,659.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,661.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,661.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045,662.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,663.67){\rule{0.482pt}{0.400pt}}
\multiput(1046.00,663.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1048,664.67){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1050,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,666.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,666.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053,667.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054,668.67){\rule{0.482pt}{0.400pt}}
\multiput(1054.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1056,669.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,669.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,670.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,671.67){\rule{0.482pt}{0.400pt}}
\multiput(1059.00,671.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1061,672.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062,673.67){\rule{0.482pt}{0.400pt}}
\multiput(1062.00,673.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1064,674.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1067,675.67){\rule{0.482pt}{0.400pt}}
\multiput(1067.00,675.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1069,676.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070,677.67){\rule{0.482pt}{0.400pt}}
\multiput(1070.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1072,678.67){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,678.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1074,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075,680.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077,681.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078,682.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080,683.67){\rule{0.482pt}{0.400pt}}
\multiput(1080.00,683.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083,685.67){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085,686.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,676.0){\usebox{\plotpoint}}
\put(1088,687.67){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094,691.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,691.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096,692.67){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1098,693.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099,694.67){\rule{0.482pt}{0.400pt}}
\multiput(1099.00,694.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1101,695.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102,696.67){\rule{0.482pt}{0.400pt}}
\multiput(1102.00,696.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1086.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1106,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107,698.67){\rule{0.482pt}{0.400pt}}
\multiput(1107.00,698.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1109,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1110.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1112,701.67){\rule{0.482pt}{0.400pt}}
\multiput(1112.00,701.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115,703.67){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,703.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1117,704.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1120,705.67){\rule{0.482pt}{0.400pt}}
\multiput(1120.00,705.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1122,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123,707.67){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,707.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1125,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126,709.67){\rule{0.482pt}{0.400pt}}
\multiput(1126.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1128,710.67){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1133,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134,713.67){\rule{0.482pt}{0.400pt}}
\multiput(1134.00,713.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1136,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137,715.67){\rule{0.482pt}{0.400pt}}
\multiput(1137.00,715.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1139,716.67){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,716.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1144,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,719.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,719.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1147,720.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,720.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1149,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150,722.67){\rule{0.482pt}{0.400pt}}
\multiput(1150.00,722.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1152,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1155,724.67){\rule{0.482pt}{0.400pt}}
\multiput(1155.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1157,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1158,726.67){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,726.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1160,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1161,728.67){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,728.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163,729.67){\rule{0.482pt}{0.400pt}}
\multiput(1163.00,729.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153.0,725.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1166,730.67){\rule{0.482pt}{0.400pt}}
\multiput(1166.00,730.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169,732.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,732.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1171,733.67){\rule{0.482pt}{0.400pt}}
\multiput(1171.00,733.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174,735.67){\rule{0.482pt}{0.400pt}}
\multiput(1174.00,735.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165.0,731.0){\usebox{\plotpoint}}
\put(1177,736.67){\rule{0.482pt}{0.400pt}}
\multiput(1177.00,736.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1179,737.67){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182,739.67){\rule{0.482pt}{0.400pt}}
\multiput(1182.00,739.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1176.0,737.0){\usebox{\plotpoint}}
\put(1185,740.67){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,740.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187,741.67){\rule{0.482pt}{0.400pt}}
\multiput(1187.00,741.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1189,742.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190,743.67){\rule{0.482pt}{0.400pt}}
\multiput(1190.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1192,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,741.0){\usebox{\plotpoint}}
\put(1195,745.67){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,745.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198,747.67){\rule{0.482pt}{0.400pt}}
\multiput(1198.00,747.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1200,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,746.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1203,749.67){\rule{0.482pt}{0.400pt}}
\multiput(1203.00,749.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1205,750.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206,751.67){\rule{0.482pt}{0.400pt}}
\multiput(1206.00,751.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1208,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209,753.67){\rule{0.482pt}{0.400pt}}
\multiput(1209.00,753.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1201.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1213,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214,755.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,755.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1217,757.67){\rule{0.482pt}{0.400pt}}
\multiput(1217.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1211.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1221,758.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222,759.67){\rule{0.482pt}{0.400pt}}
\multiput(1222.00,759.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1224,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225,761.67){\rule{0.482pt}{0.400pt}}
\multiput(1225.00,761.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1219.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1229,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230,763.67){\rule{0.482pt}{0.400pt}}
\multiput(1230.00,763.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1232,764.67){\rule{0.241pt}{0.400pt}}
\multiput(1232.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1233,765.67){\rule{0.482pt}{0.400pt}}
\multiput(1233.00,765.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1227.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1237,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238,767.67){\rule{0.482pt}{0.400pt}}
\multiput(1238.00,767.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1240,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1243,769.67){\rule{0.482pt}{0.400pt}}
\multiput(1243.00,769.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246,771.67){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,771.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241.0,770.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1249,772.67){\rule{0.482pt}{0.400pt}}
\multiput(1249.00,772.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1251,773.67){\rule{0.482pt}{0.400pt}}
\multiput(1251.00,773.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1253,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254,775.67){\rule{0.482pt}{0.400pt}}
\multiput(1254.00,775.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1248.0,773.0){\usebox{\plotpoint}}
\put(1257,776.67){\rule{0.482pt}{0.400pt}}
\multiput(1257.00,776.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1259,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260,778.67){\rule{0.482pt}{0.400pt}}
\multiput(1260.00,778.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1256.0,777.0){\usebox{\plotpoint}}
\put(1264,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265,780.67){\rule{0.482pt}{0.400pt}}
\multiput(1265.00,780.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1267,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1270,782.67){\rule{0.482pt}{0.400pt}}
\multiput(1270.00,782.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1272,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273,784.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,784.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268.0,783.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1278,786.67){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,786.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276.0,787.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1283,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1284,789.67){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,789.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1286,790.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,790.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1281.0,789.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1289,791.67){\rule{0.482pt}{0.400pt}}
\multiput(1289.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1291,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292,793.67){\rule{0.482pt}{0.400pt}}
\multiput(1292.00,793.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1288.0,792.0){\usebox{\plotpoint}}
\put(1296,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297,795.67){\rule{0.482pt}{0.400pt}}
\multiput(1297.00,795.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1299,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300,797.67){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,797.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1294.0,795.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1304,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305,799.67){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,799.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302.0,799.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1308,800.67){\rule{0.482pt}{0.400pt}}
\multiput(1308.00,800.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310,801.67){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,801.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1312,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307.0,801.0){\usebox{\plotpoint}}
\put(1315,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316,804.67){\rule{0.482pt}{0.400pt}}
\multiput(1316.00,804.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1318,805.67){\rule{0.482pt}{0.400pt}}
\multiput(1318.00,805.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313.0,804.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1321,806.67){\rule{0.482pt}{0.400pt}}
\multiput(1321.00,806.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1323,807.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320.0,807.0){\usebox{\plotpoint}}
\put(1326,808.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,808.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329,810.67){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,810.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1332,811.67){\rule{0.482pt}{0.400pt}}
\multiput(1332.00,811.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1334,812.67){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,812.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1336,813.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,812.0){\usebox{\plotpoint}}
\put(1339,814.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340,815.67){\rule{0.482pt}{0.400pt}}
\multiput(1340.00,815.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1342,816.67){\rule{0.482pt}{0.400pt}}
\multiput(1342.00,816.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1337.0,815.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1345,817.67){\rule{0.482pt}{0.400pt}}
\multiput(1345.00,817.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1347,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1344.0,818.0){\usebox{\plotpoint}}
\put(1350,819.67){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,819.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1352,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1348.0,820.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1355,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1356,822.67){\rule{0.482pt}{0.400pt}}
\multiput(1356.00,822.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1358,823.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,823.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353.0,822.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1361,824.67){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,824.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1363,825.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,825.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360.0,825.0){\usebox{\plotpoint}}
\put(1366,826.67){\rule{0.482pt}{0.400pt}}
\multiput(1366.00,826.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1368,827.67){\rule{0.241pt}{0.400pt}}
\multiput(1368.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1369,828.67){\rule{0.482pt}{0.400pt}}
\multiput(1369.00,828.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364.0,827.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1372,829.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,829.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,830.67){\rule{0.482pt}{0.400pt}}
\multiput(1374.00,830.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1371.0,830.0){\usebox{\plotpoint}}
\put(1377,831.67){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,831.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1379,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1379.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1380,833.67){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,833.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1376.0,832.0){\usebox{\plotpoint}}
\put(1384,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1384.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382.0,835.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1387,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388,836.67){\rule{0.482pt}{0.400pt}}
\multiput(1388.00,836.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1390,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1390.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1385.0,836.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1393,838.67){\rule{0.482pt}{0.400pt}}
\multiput(1393.00,838.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1395,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396,840.67){\rule{0.482pt}{0.400pt}}
\multiput(1396.00,840.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391.0,839.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1399,841.67){\rule{0.482pt}{0.400pt}}
\multiput(1399.00,841.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1401,842.67){\rule{0.482pt}{0.400pt}}
\multiput(1401.00,842.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1398.0,842.0){\usebox{\plotpoint}}
\put(1404,843.67){\rule{0.482pt}{0.400pt}}
\multiput(1404.00,843.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1406,844.67){\rule{0.241pt}{0.400pt}}
\multiput(1406.00,844.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1403.0,844.0){\usebox{\plotpoint}}
\put(1409,845.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,845.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1407.0,846.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1412,847.17){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,846.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1411.0,847.0){\usebox{\plotpoint}}
\put(1417,848.67){\rule{0.482pt}{0.400pt}}
\multiput(1417.00,848.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1419,849.67){\rule{0.241pt}{0.400pt}}
\multiput(1419.00,849.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1414.0,849.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1422,850.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.00,850.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1423,851.67){\rule{0.482pt}{0.400pt}}
\multiput(1423.00,851.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1425,852.67){\rule{0.482pt}{0.400pt}}
\multiput(1425.00,852.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1420.0,851.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1428,853.67){\rule{0.482pt}{0.400pt}}
\multiput(1428.00,853.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1430,854.67){\rule{0.241pt}{0.400pt}}
\multiput(1430.00,854.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,854.0){\usebox{\plotpoint}}
\put(1433,855.67){\rule{0.482pt}{0.400pt}}
\multiput(1433.00,855.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1435,856.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1436,857.67){\rule{0.482pt}{0.400pt}}
\multiput(1436.00,857.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1431.0,856.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1438,859){\usebox{\plotpoint}}
\put(511,164){\makebox(0,0){$+$}}
\put(537,203){\makebox(0,0){$+$}}
\put(563,239){\makebox(0,0){$+$}}
\put(589,273){\makebox(0,0){$+$}}
\put(615,304){\makebox(0,0){$+$}}
\put(641,334){\makebox(0,0){$+$}}
\put(668,363){\makebox(0,0){$+$}}
\put(694,389){\makebox(0,0){$+$}}
\put(720,415){\makebox(0,0){$+$}}
\put(746,439){\makebox(0,0){$+$}}
\put(772,463){\makebox(0,0){$+$}}
\put(798,485){\makebox(0,0){$+$}}
\put(824,506){\makebox(0,0){$+$}}
\put(850,527){\makebox(0,0){$+$}}
\put(876,547){\makebox(0,0){$+$}}
\put(902,566){\makebox(0,0){$+$}}
\put(928,584){\makebox(0,0){$+$}}
\put(954,602){\makebox(0,0){$+$}}
\put(980,619){\makebox(0,0){$+$}}
\put(1006,636){\makebox(0,0){$+$}}
\put(1032,652){\makebox(0,0){$+$}}
\put(1058,667){\makebox(0,0){$+$}}
\put(1084,683){\makebox(0,0){$+$}}
\put(1110,697){\makebox(0,0){$+$}}
\put(1136,712){\makebox(0,0){$+$}}
\put(1162,726){\makebox(0,0){$+$}}
\put(1189,739){\makebox(0,0){$+$}}
\put(1215,753){\makebox(0,0){$+$}}
\put(1241,766){\makebox(0,0){$+$}}
\put(1267,778){\makebox(0,0){$+$}}
\put(1293,790){\makebox(0,0){$+$}}
\put(1319,803){\makebox(0,0){$+$}}
\put(1345,814){\makebox(0,0){$+$}}
\put(1371,826){\makebox(0,0){$+$}}
\put(1397,837){\makebox(0,0){$+$}}
\put(1423,848){\makebox(0,0){$+$}}
\put(1449,859){\makebox(0,0){$+$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\end{picture}


==> figure2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$0.0$}}
\put(1429.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,235){\makebox(0,0)[r]{$0.5$}}
\put(1429.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,339){\makebox(0,0)[r]{$1.0$}}
\put(1429.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,443){\makebox(0,0)[r]{$1.5$}}
\put(1429.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,547){\makebox(0,0)[r]{$2.0$}}
\put(1429.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,651){\makebox(0,0)[r]{$2.5$}}
\put(1429.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,755){\makebox(0,0)[r]{$3.0$}}
\put(1429.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{$3.5$}}
\put(1429.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0.0$}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,90){\makebox(0,0){$0.5$}}
\put(331.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,90){\makebox(0,0){$1.0$}}
\put(491.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,90){\makebox(0,0){$1.5$}}
\put(650.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,90){\makebox(0,0){$2.0$}}
\put(810.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970,90){\makebox(0,0){$2.5$}}
\put(970.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,90){\makebox(0,0){$3.0$}}
\put(1130.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,90){\makebox(0,0){$3.5$}}
\put(1289.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449,90){\makebox(0,0){$4.0$}}
\put(1449.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(50,495){\makebox(0,0){\rotatebox{90}{$\sigma_{est}$}}}
\put(810,29){\makebox(0,0){$\mu$}}
\put(173,134){\usebox{\plotpoint}}
\put(483,133.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173.0,134.0){\rule[-0.200pt]{74.679pt}{0.400pt}}
\put(489,134.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490.67,136){\rule{0.400pt}{0.723pt}}
\multiput(490.17,136.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(492.17,139){\rule{0.400pt}{1.100pt}}
\multiput(491.17,139.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(493.67,144){\rule{0.400pt}{0.964pt}}
\multiput(493.17,144.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(495.17,148){\rule{0.400pt}{0.900pt}}
\multiput(494.17,148.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(496.67,152){\rule{0.400pt}{0.964pt}}
\multiput(496.17,152.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(498.17,156){\rule{0.400pt}{0.900pt}}
\multiput(497.17,156.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(500.17,160){\rule{0.400pt}{0.900pt}}
\multiput(499.17,160.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(501.67,164){\rule{0.400pt}{0.964pt}}
\multiput(501.17,164.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(503.17,168){\rule{0.400pt}{0.900pt}}
\multiput(502.17,168.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(504.67,172){\rule{0.400pt}{0.964pt}}
\multiput(504.17,172.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(506.17,176){\rule{0.400pt}{0.900pt}}
\multiput(505.17,176.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(508.17,180){\rule{0.400pt}{0.900pt}}
\multiput(507.17,180.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(509.67,184){\rule{0.400pt}{0.723pt}}
\multiput(509.17,184.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(511.17,187){\rule{0.400pt}{0.900pt}}
\multiput(510.17,187.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(512.67,191){\rule{0.400pt}{0.964pt}}
\multiput(512.17,191.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(514.17,195){\rule{0.400pt}{0.700pt}}
\multiput(513.17,195.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(516.17,198){\rule{0.400pt}{0.900pt}}
\multiput(515.17,198.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(517.67,202){\rule{0.400pt}{0.723pt}}
\multiput(517.17,202.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(519.17,205){\rule{0.400pt}{0.900pt}}
\multiput(518.17,205.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(520.67,209){\rule{0.400pt}{0.723pt}}
\multiput(520.17,209.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(522.17,212){\rule{0.400pt}{0.900pt}}
\multiput(521.17,212.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(524.17,216){\rule{0.400pt}{0.700pt}}
\multiput(523.17,216.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(525.67,219){\rule{0.400pt}{0.964pt}}
\multiput(525.17,219.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(527.17,223){\rule{0.400pt}{0.700pt}}
\multiput(526.17,223.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(528.67,226){\rule{0.400pt}{0.723pt}}
\multiput(528.17,226.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(530.17,229){\rule{0.400pt}{0.700pt}}
\multiput(529.17,229.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(532.17,232){\rule{0.400pt}{0.900pt}}
\multiput(531.17,232.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(533.67,236){\rule{0.400pt}{0.723pt}}
\multiput(533.17,236.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(535.17,239){\rule{0.400pt}{0.700pt}}
\multiput(534.17,239.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(536.67,242){\rule{0.400pt}{0.723pt}}
\multiput(536.17,242.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(538.17,245){\rule{0.400pt}{0.700pt}}
\multiput(537.17,245.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(540.17,248){\rule{0.400pt}{0.700pt}}
\multiput(539.17,248.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(541.67,251){\rule{0.400pt}{0.723pt}}
\multiput(541.17,251.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(543.17,254){\rule{0.400pt}{0.700pt}}
\multiput(542.17,254.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(544.67,257){\rule{0.400pt}{0.723pt}}
\multiput(544.17,257.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(546.17,260){\rule{0.400pt}{0.700pt}}
\multiput(545.17,260.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(548.17,263){\rule{0.400pt}{0.700pt}}
\multiput(547.17,263.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(549.67,266){\rule{0.400pt}{0.723pt}}
\multiput(549.17,266.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(551.17,269){\rule{0.400pt}{0.700pt}}
\multiput(550.17,269.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(552.67,272){\rule{0.400pt}{0.482pt}}
\multiput(552.17,272.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554.17,274){\rule{0.400pt}{0.700pt}}
\multiput(553.17,274.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(556.17,277){\rule{0.400pt}{0.700pt}}
\multiput(555.17,277.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(557.67,280){\rule{0.400pt}{0.723pt}}
\multiput(557.17,280.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(559,283.17){\rule{0.482pt}{0.400pt}}
\multiput(559.00,282.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.67,285){\rule{0.400pt}{0.723pt}}
\multiput(560.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(562.17,288){\rule{0.400pt}{0.700pt}}
\multiput(561.17,288.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(564,291.17){\rule{0.482pt}{0.400pt}}
\multiput(564.00,290.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565.67,293){\rule{0.400pt}{0.723pt}}
\multiput(565.17,293.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(567.17,296){\rule{0.400pt}{0.700pt}}
\multiput(566.17,296.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(568.67,299){\rule{0.400pt}{0.482pt}}
\multiput(568.17,299.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(570.17,301){\rule{0.400pt}{0.700pt}}
\multiput(569.17,301.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(572,304.17){\rule{0.482pt}{0.400pt}}
\multiput(572.00,303.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.67,306){\rule{0.400pt}{0.723pt}}
\multiput(573.17,306.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(575,309.17){\rule{0.482pt}{0.400pt}}
\multiput(575.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.67,311){\rule{0.400pt}{0.723pt}}
\multiput(576.17,311.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(578,314.17){\rule{0.482pt}{0.400pt}}
\multiput(578.00,313.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(580.17,316){\rule{0.400pt}{0.700pt}}
\multiput(579.17,316.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(581.67,319){\rule{0.400pt}{0.482pt}}
\multiput(581.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.17,321){\rule{0.400pt}{0.700pt}}
\multiput(582.17,321.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(584.67,324){\rule{0.400pt}{0.482pt}}
\multiput(584.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586,326.17){\rule{0.482pt}{0.400pt}}
\multiput(586.00,325.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(588.17,328){\rule{0.400pt}{0.700pt}}
\multiput(587.17,328.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(589.67,331){\rule{0.400pt}{0.482pt}}
\multiput(589.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591,333.17){\rule{0.482pt}{0.400pt}}
\multiput(591.00,332.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.67,335){\rule{0.400pt}{0.482pt}}
\multiput(592.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(594.17,337){\rule{0.400pt}{0.700pt}}
\multiput(593.17,337.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(596,340.17){\rule{0.482pt}{0.400pt}}
\multiput(596.00,339.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(597.67,342){\rule{0.400pt}{0.482pt}}
\multiput(597.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(599,344.17){\rule{0.482pt}{0.400pt}}
\multiput(599.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600.67,346){\rule{0.400pt}{0.723pt}}
\multiput(600.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(602,349.17){\rule{0.482pt}{0.400pt}}
\multiput(602.00,348.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,351.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,350.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(605.67,353){\rule{0.400pt}{0.482pt}}
\multiput(605.17,353.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607,355.17){\rule{0.482pt}{0.400pt}}
\multiput(607.00,354.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(608.67,357){\rule{0.400pt}{0.482pt}}
\multiput(608.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(610.17,359){\rule{0.400pt}{0.700pt}}
\multiput(609.17,359.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(612,362.17){\rule{0.482pt}{0.400pt}}
\multiput(612.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.67,364){\rule{0.400pt}{0.482pt}}
\multiput(613.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615,366.17){\rule{0.482pt}{0.400pt}}
\multiput(615.00,365.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.67,368){\rule{0.400pt}{0.482pt}}
\multiput(616.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,370.17){\rule{0.482pt}{0.400pt}}
\multiput(618.00,369.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(619.67,372){\rule{0.400pt}{0.482pt}}
\multiput(619.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621,374.17){\rule{0.482pt}{0.400pt}}
\multiput(621.00,373.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,376.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,375.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(624.67,378){\rule{0.400pt}{0.482pt}}
\multiput(624.17,378.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626,380.17){\rule{0.482pt}{0.400pt}}
\multiput(626.00,379.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(627.67,382){\rule{0.400pt}{0.482pt}}
\multiput(627.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629,384.17){\rule{0.482pt}{0.400pt}}
\multiput(629.00,383.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,386.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,385.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.67,388){\rule{0.400pt}{0.482pt}}
\multiput(632.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634,389.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.67,391){\rule{0.400pt}{0.482pt}}
\multiput(635.17,391.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637,393.17){\rule{0.482pt}{0.400pt}}
\multiput(637.00,392.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,395.17){\rule{0.482pt}{0.400pt}}
\multiput(639.00,394.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(640.67,397){\rule{0.400pt}{0.482pt}}
\multiput(640.17,397.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642,399.17){\rule{0.482pt}{0.400pt}}
\multiput(642.00,398.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(643.67,401){\rule{0.400pt}{0.482pt}}
\multiput(643.17,401.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645,403.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,402.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,404.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,404.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.67,406){\rule{0.400pt}{0.482pt}}
\multiput(648.17,406.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650,408.17){\rule{0.482pt}{0.400pt}}
\multiput(650.00,407.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.67,410){\rule{0.400pt}{0.482pt}}
\multiput(651.17,410.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,411.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,411.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,413.17){\rule{0.482pt}{0.400pt}}
\multiput(655.00,412.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(656.67,415){\rule{0.400pt}{0.482pt}}
\multiput(656.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658,417.17){\rule{0.482pt}{0.400pt}}
\multiput(658.00,416.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,418.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,420.17){\rule{0.482pt}{0.400pt}}
\multiput(661.00,419.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(663,422.17){\rule{0.482pt}{0.400pt}}
\multiput(663.00,421.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.67,424){\rule{0.400pt}{0.482pt}}
\multiput(664.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666,425.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.67,427){\rule{0.400pt}{0.482pt}}
\multiput(667.17,427.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669,429.17){\rule{0.482pt}{0.400pt}}
\multiput(669.00,428.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,430.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672.67,432){\rule{0.400pt}{0.482pt}}
\multiput(672.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(674,434.17){\rule{0.482pt}{0.400pt}}
\multiput(674.00,433.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,435.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,437.17){\rule{0.482pt}{0.400pt}}
\multiput(677.00,436.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(679,439.17){\rule{0.482pt}{0.400pt}}
\multiput(679.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,440.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,442.17){\rule{0.482pt}{0.400pt}}
\multiput(682.00,441.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,443.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,445.17){\rule{0.482pt}{0.400pt}}
\multiput(685.00,444.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(687,447.17){\rule{0.482pt}{0.400pt}}
\multiput(687.00,446.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(689,448.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,450.17){\rule{0.482pt}{0.400pt}}
\multiput(690.00,449.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,451.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,453.17){\rule{0.482pt}{0.400pt}}
\multiput(693.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,454.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696.67,456){\rule{0.400pt}{0.482pt}}
\multiput(696.17,456.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698,457.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699.67,459){\rule{0.400pt}{0.482pt}}
\multiput(699.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(701,460.67){\rule{0.482pt}{0.400pt}}
\multiput(701.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703,462.17){\rule{0.482pt}{0.400pt}}
\multiput(703.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,463.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706,465.17){\rule{0.482pt}{0.400pt}}
\multiput(706.00,464.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,466.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709,468.17){\rule{0.482pt}{0.400pt}}
\multiput(709.00,467.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(711,469.67){\rule{0.482pt}{0.400pt}}
\multiput(711.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712.67,471){\rule{0.400pt}{0.482pt}}
\multiput(712.17,471.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(714,472.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715.67,474){\rule{0.400pt}{0.482pt}}
\multiput(715.17,474.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717,475.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,476.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720.67,478){\rule{0.400pt}{0.482pt}}
\multiput(720.17,478.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722,479.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,479.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(723.67,481){\rule{0.400pt}{0.482pt}}
\multiput(723.17,481.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725,482.67){\rule{0.482pt}{0.400pt}}
\multiput(725.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(727,483.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728.67,485){\rule{0.400pt}{0.482pt}}
\multiput(728.17,485.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730,486.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,487.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,489.17){\rule{0.482pt}{0.400pt}}
\multiput(733.00,488.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,490.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(736.67,492){\rule{0.400pt}{0.482pt}}
\multiput(736.17,492.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(738,493.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(740,494.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,496.17){\rule{0.482pt}{0.400pt}}
\multiput(741.00,495.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(743,497.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,498.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,500.17){\rule{0.482pt}{0.400pt}}
\multiput(746.00,499.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(748,501.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,502.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750.67,504){\rule{0.400pt}{0.482pt}}
\multiput(750.17,504.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752,505.67){\rule{0.482pt}{0.400pt}}
\multiput(752.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754,506.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,506.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,507.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,509.17){\rule{0.482pt}{0.400pt}}
\multiput(757.00,508.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(759,510.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,511.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,513.17){\rule{0.482pt}{0.400pt}}
\multiput(762.00,512.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(764,514.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,515.67){\rule{0.482pt}{0.400pt}}
\multiput(765.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(767,516.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,517.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,519.17){\rule{0.482pt}{0.400pt}}
\multiput(770.00,518.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(772,520.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,521.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775,522.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,524.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,523.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,525.67){\rule{0.482pt}{0.400pt}}
\multiput(778.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,526.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,527.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,528.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,530.17){\rule{0.482pt}{0.400pt}}
\multiput(784.00,529.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,531.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(788,532.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,533.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,533.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,534.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,536.17){\rule{0.482pt}{0.400pt}}
\multiput(792.00,535.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(794,537.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,537.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,538.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,539.67){\rule{0.482pt}{0.400pt}}
\multiput(797.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(799,540.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,541.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,543.17){\rule{0.482pt}{0.400pt}}
\multiput(802.00,542.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(804,544.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,545.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,545.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,546.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,547.67){\rule{0.482pt}{0.400pt}}
\multiput(808.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(810,548.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,549.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813,550.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,550.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(814.67,552){\rule{0.400pt}{0.482pt}}
\multiput(814.17,552.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816,553.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,553.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,554.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,554.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820,555.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,556.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,556.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(823,557.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824,558.67){\rule{0.482pt}{0.400pt}}
\multiput(824.00,558.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826,559.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828,560.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829,561.67){\rule{0.482pt}{0.400pt}}
\multiput(829.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(831,562.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832,563.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,565.17){\rule{0.482pt}{0.400pt}}
\multiput(834.00,564.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,566.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,567.67){\rule{0.482pt}{0.400pt}}
\multiput(837.00,567.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,568.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,569.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842,570.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(844,571.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,572.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,572.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,573.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848,574.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,574.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(850,575.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,575.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,576.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853,577.67){\rule{0.482pt}{0.400pt}}
\multiput(853.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(855,578.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,579.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,580.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860,581.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,582.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,583.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,584.67){\rule{0.482pt}{0.400pt}}
\multiput(864.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866,585.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,585.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,586.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869,587.67){\rule{0.482pt}{0.400pt}}
\multiput(869.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(871,588.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,589.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(874,590.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875,591.67){\rule{0.482pt}{0.400pt}}
\multiput(875.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(877,592.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,592.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,593.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880,594.67){\rule{0.482pt}{0.400pt}}
\multiput(880.00,594.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882,595.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883,596.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,597.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,597.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887,598.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,599.67){\rule{0.482pt}{0.400pt}}
\multiput(888.00,599.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,600.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891,601.67){\rule{0.482pt}{0.400pt}}
\multiput(891.00,601.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,135.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(895,602.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896,603.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898,604.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,605.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,605.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(901,606.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,606.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(903,607.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904,608.67){\rule{0.482pt}{0.400pt}}
\multiput(904.00,608.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906,609.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907,610.67){\rule{0.482pt}{0.400pt}}
\multiput(907.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(909,611.67){\rule{0.482pt}{0.400pt}}
\multiput(909.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(911,612.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914,613.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,614.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,615.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,616.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920,617.67){\rule{0.482pt}{0.400pt}}
\multiput(920.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(922,618.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923,619.67){\rule{0.482pt}{0.400pt}}
\multiput(923.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(925,620.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,620.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927,621.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(930,622.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931,623.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,623.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(933,624.67){\rule{0.482pt}{0.400pt}}
\multiput(933.00,624.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(935,625.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936,626.67){\rule{0.482pt}{0.400pt}}
\multiput(936.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(938,627.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941,628.67){\rule{0.482pt}{0.400pt}}
\multiput(941.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(943,629.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944,630.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946,631.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947,632.67){\rule{0.482pt}{0.400pt}}
\multiput(947.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(949,633.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(939.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(952,634.67){\rule{0.482pt}{0.400pt}}
\multiput(952.00,634.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(954,635.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955,636.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(957,637.67){\rule{0.482pt}{0.400pt}}
\multiput(957.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(959,638.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,635.0){\usebox{\plotpoint}}
\put(962,639.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963,640.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965,641.67){\rule{0.482pt}{0.400pt}}
\multiput(965.00,641.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(967,642.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968,643.67){\rule{0.482pt}{0.400pt}}
\multiput(968.00,643.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(971,644.67){\rule{0.482pt}{0.400pt}}
\multiput(971.00,644.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(973,645.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975,646.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,647.67){\rule{0.482pt}{0.400pt}}
\multiput(976.00,647.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(970.0,645.0){\usebox{\plotpoint}}
\put(979,648.67){\rule{0.482pt}{0.400pt}}
\multiput(979.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(981,649.67){\rule{0.482pt}{0.400pt}}
\multiput(981.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(983,650.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,651.67){\rule{0.482pt}{0.400pt}}
\multiput(984.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(978.0,649.0){\usebox{\plotpoint}}
\put(987,652.67){\rule{0.482pt}{0.400pt}}
\multiput(987.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(989,653.67){\rule{0.482pt}{0.400pt}}
\multiput(989.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991,654.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,655.67){\rule{0.482pt}{0.400pt}}
\multiput(992.00,655.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(986.0,653.0){\usebox{\plotpoint}}
\put(995,656.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,656.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997,657.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,657.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,658.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,657.0){\usebox{\plotpoint}}
\put(1002,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003,660.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006,662.67){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010,663.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011,664.67){\rule{0.482pt}{0.400pt}}
\multiput(1011.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1013,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1016,666.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,666.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1018,667.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019,668.67){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1022,669.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,669.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024,670.67){\rule{0.482pt}{0.400pt}}
\multiput(1024.00,670.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026,671.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,670.0){\usebox{\plotpoint}}
\put(1029,672.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,673.67){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,673.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032,674.67){\rule{0.482pt}{0.400pt}}
\multiput(1032.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1027.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035,675.67){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,675.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037,676.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,677.67){\rule{0.482pt}{0.400pt}}
\multiput(1038.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1034.0,676.0){\usebox{\plotpoint}}
\put(1042,678.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,679.67){\rule{0.482pt}{0.400pt}}
\multiput(1043.00,679.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1040.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1046,680.67){\rule{0.482pt}{0.400pt}}
\multiput(1046.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1048,681.67){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,681.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1050,682.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,681.0){\usebox{\plotpoint}}
\put(1053,683.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054,684.67){\rule{0.482pt}{0.400pt}}
\multiput(1054.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1058,685.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,686.67){\rule{0.482pt}{0.400pt}}
\multiput(1059.00,686.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1061,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1064,688.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,688.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066,689.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1069,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070,691.67){\rule{0.482pt}{0.400pt}}
\multiput(1070.00,691.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1072,692.67){\rule{0.482pt}{0.400pt}}
\multiput(1072.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1067.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1075,693.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,693.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077,694.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,694.0){\usebox{\plotpoint}}
\put(1080,695.67){\rule{0.482pt}{0.400pt}}
\multiput(1080.00,695.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086,698.67){\rule{0.482pt}{0.400pt}}
\multiput(1086.00,698.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1090,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1088.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1094,701.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,701.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096,702.67){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,702.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093.0,702.0){\usebox{\plotpoint}}
\put(1099,703.67){\rule{0.482pt}{0.400pt}}
\multiput(1099.00,703.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1101,704.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098.0,704.0){\usebox{\plotpoint}}
\put(1104,705.67){\rule{0.482pt}{0.400pt}}
\multiput(1104.00,705.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1106,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1109,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110,708.67){\rule{0.482pt}{0.400pt}}
\multiput(1110.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1107.0,708.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1114,709.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115,710.67){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1112.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1118,711.67){\rule{0.482pt}{0.400pt}}
\multiput(1118.00,711.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1120,712.67){\rule{0.482pt}{0.400pt}}
\multiput(1120.00,712.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1117.0,712.0){\usebox{\plotpoint}}
\put(1123,713.67){\rule{0.482pt}{0.400pt}}
\multiput(1123.00,713.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1125,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,714.0){\usebox{\plotpoint}}
\put(1128,715.67){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,715.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1126.0,716.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1131,716.67){\rule{0.482pt}{0.400pt}}
\multiput(1131.00,716.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130.0,717.0){\usebox{\plotpoint}}
\put(1136,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.0,718.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1139,718.67){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,718.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1144,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141.0,720.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1149,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.0,721.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1153,721.67){\rule{0.482pt}{0.400pt}}
\multiput(1153.00,721.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1150.0,722.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1158,722.67){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,722.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1155.0,723.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1161,723.67){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,723.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1160.0,724.0){\usebox{\plotpoint}}
\put(1166,724.67){\rule{0.482pt}{0.400pt}}
\multiput(1166.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1171,725.67){\rule{0.482pt}{0.400pt}}
\multiput(1171.00,725.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168.0,726.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1176,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173.0,727.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1181,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,728.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1184,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182.0,729.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1189,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185.0,730.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1193,730.67){\rule{0.482pt}{0.400pt}}
\multiput(1193.00,730.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1190.0,731.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1198,731.67){\rule{0.482pt}{0.400pt}}
\multiput(1198.00,731.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1195.0,732.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1203,732.67){\rule{0.482pt}{0.400pt}}
\multiput(1203.00,732.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1200.0,733.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1208,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205.0,734.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1213,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209.0,735.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1217,735.67){\rule{0.482pt}{0.400pt}}
\multiput(1217.00,735.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1214.0,736.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1221,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219.0,737.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1227,737.67){\rule{0.482pt}{0.400pt}}
\multiput(1227.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222.0,738.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1230,738.67){\rule{0.482pt}{0.400pt}}
\multiput(1230.00,738.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1229.0,739.0){\usebox{\plotpoint}}
\put(1235,739.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,739.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1232.0,740.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1240,740.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,741.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1245,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,742.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1249,742.67){\rule{0.482pt}{0.400pt}}
\multiput(1249.00,742.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1246.0,743.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1254,743.67){\rule{0.482pt}{0.400pt}}
\multiput(1254.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1251.0,744.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1259,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256.0,745.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1264,745.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260.0,746.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1268,746.67){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265.0,747.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1273,747.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,747.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270.0,748.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1276,748.67){\rule{0.482pt}{0.400pt}}
\multiput(1276.00,748.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,749.0){\usebox{\plotpoint}}
\put(1280,749.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1284,750.67){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,750.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1281.0,751.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1288,751.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1291,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1296,753.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,754.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1299,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1302,755.67){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,755.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300.0,756.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1307,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304.0,757.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1310,757.67){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1308.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315,758.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1312.0,759.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1320,759.67){\rule{0.241pt}{0.400pt}}
\multiput(1320.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316.0,760.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1323,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321.0,761.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1326,761.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,761.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.17,764){\rule{0.400pt}{0.700pt}}
\multiput(1328.17,764.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1324.0,762.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1332,765.67){\rule{0.482pt}{0.400pt}}
\multiput(1332.00,766.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331.0,767.0){\usebox{\plotpoint}}
\put(1336,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337,766.67){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,766.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340,768.67){\rule{0.482pt}{0.400pt}}
\multiput(1340.00,768.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1334.0,766.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1343.67,770){\rule{0.400pt}{0.482pt}}
\multiput(1343.17,770.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1345.17,772){\rule{0.400pt}{0.700pt}}
\multiput(1344.17,772.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1342.0,770.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1350,773.67){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,774.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1352,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347.0,775.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1355,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,774.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353.0,775.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1361,773.67){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,773.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1356.0,774.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1364.17,766){\rule{0.400pt}{1.900pt}}
\multiput(1363.17,771.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1366.17,766){\rule{0.400pt}{0.900pt}}
\multiput(1365.17,766.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1367.67,770){\rule{0.400pt}{0.723pt}}
\multiput(1367.17,770.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1369,772.67){\rule{0.482pt}{0.400pt}}
\multiput(1369.00,772.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1371,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1371.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363.0,775.0){\usebox{\plotpoint}}
\put(1374,772.67){\rule{0.482pt}{0.400pt}}
\multiput(1374.00,772.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375.67,770){\rule{0.400pt}{0.964pt}}
\multiput(1375.17,772.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1377.17,770){\rule{0.400pt}{0.900pt}}
\multiput(1376.17,770.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1378.67,772){\rule{0.400pt}{0.482pt}}
\multiput(1378.17,773.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1380,772.17){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,771.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1372.0,773.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1384,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1384.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1385,771.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,772.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1382.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1388,770.67){\rule{0.482pt}{0.400pt}}
\multiput(1388.00,771.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387.0,772.0){\usebox{\plotpoint}}
\put(1391,769.17){\rule{0.482pt}{0.400pt}}
\multiput(1391.00,770.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1393.17,740){\rule{0.400pt}{5.900pt}}
\multiput(1392.17,756.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1395,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,739.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1390.0,771.0){\usebox{\plotpoint}}
\put(1401,739.17){\rule{0.482pt}{0.400pt}}
\multiput(1401.00,738.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1402.67,741){\rule{0.400pt}{3.854pt}}
\multiput(1402.17,741.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1404.17,757){\rule{0.400pt}{0.900pt}}
\multiput(1403.17,757.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1406,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1406.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1407,762.17){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,761.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396.0,739.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1411,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1411.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412.17,763){\rule{0.400pt}{0.900pt}}
\multiput(1411.17,763.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1414,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415.17,763){\rule{0.400pt}{1.100pt}}
\multiput(1414.17,765.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1409.0,764.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1418.67,761){\rule{0.400pt}{0.482pt}}
\multiput(1418.17,762.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1420,760.67){\rule{0.482pt}{0.400pt}}
\multiput(1420.00,760.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421.67,762){\rule{0.400pt}{0.964pt}}
\multiput(1421.17,762.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1417.0,763.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1425,766.17){\rule{0.482pt}{0.400pt}}
\multiput(1425.00,765.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423.0,766.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1428.17,764){\rule{0.400pt}{0.900pt}}
\multiput(1427.17,766.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1427.0,768.0){\usebox{\plotpoint}}
\put(1431,764.17){\rule{0.482pt}{0.400pt}}
\multiput(1431.00,763.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1433.17,759){\rule{0.400pt}{1.500pt}}
\multiput(1432.17,762.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1434.67,754){\rule{0.400pt}{1.204pt}}
\multiput(1434.17,756.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1436,752.17){\rule{0.482pt}{0.400pt}}
\multiput(1436.00,753.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1437.67,750){\rule{0.400pt}{0.482pt}}
\multiput(1437.17,751.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1439.17,750){\rule{0.400pt}{1.300pt}}
\multiput(1438.17,750.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1441.17,749){\rule{0.400pt}{1.500pt}}
\multiput(1440.17,752.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1442.67,749){\rule{0.400pt}{0.723pt}}
\multiput(1442.17,749.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1444,750.17){\rule{0.482pt}{0.400pt}}
\multiput(1444.00,751.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1445.67,744){\rule{0.400pt}{1.445pt}}
\multiput(1445.17,747.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1447.17,739){\rule{0.400pt}{1.100pt}}
\multiput(1446.17,741.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1430.0,764.0){\usebox{\plotpoint}}
\put(303,195){\makebox(0,0){$+$}}
\put(329,249){\makebox(0,0){$+$}}
\put(355,295){\makebox(0,0){$+$}}
\put(381,335){\makebox(0,0){$+$}}
\put(407,370){\makebox(0,0){$+$}}
\put(433,401){\makebox(0,0){$+$}}
\put(459,430){\makebox(0,0){$+$}}
\put(485,456){\makebox(0,0){$+$}}
\put(511,480){\makebox(0,0){$+$}}
\put(537,502){\makebox(0,0){$+$}}
\put(563,522){\makebox(0,0){$+$}}
\put(589,542){\makebox(0,0){$+$}}
\put(615,560){\makebox(0,0){$+$}}
\put(641,577){\makebox(0,0){$+$}}
\put(668,593){\makebox(0,0){$+$}}
\put(694,608){\makebox(0,0){$+$}}
\put(720,623){\makebox(0,0){$+$}}
\put(746,637){\makebox(0,0){$+$}}
\put(772,650){\makebox(0,0){$+$}}
\put(798,663){\makebox(0,0){$+$}}
\put(824,675){\makebox(0,0){$+$}}
\put(850,687){\makebox(0,0){$+$}}
\put(876,698){\makebox(0,0){$+$}}
\put(902,709){\makebox(0,0){$+$}}
\put(928,720){\makebox(0,0){$+$}}
\put(954,730){\makebox(0,0){$+$}}
\put(980,740){\makebox(0,0){$+$}}
\put(1006,749){\makebox(0,0){$+$}}
\put(1032,758){\makebox(0,0){$+$}}
\put(1058,767){\makebox(0,0){$+$}}
\put(1084,776){\makebox(0,0){$+$}}
\put(1110,784){\makebox(0,0){$+$}}
\put(1136,793){\makebox(0,0){$+$}}
\put(1162,800){\makebox(0,0){$+$}}
\put(1189,808){\makebox(0,0){$+$}}
\put(1215,816){\makebox(0,0){$+$}}
\put(1241,823){\makebox(0,0){$+$}}
\put(1267,830){\makebox(0,0){$+$}}
\put(1293,838){\makebox(0,0){$+$}}
\put(1319,844){\makebox(0,0){$+$}}
\put(1345,851){\makebox(0,0){$+$}}
\put(1371,858){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(511,150){\makebox(0,0){$+$}}
\put(537,172){\makebox(0,0){$+$}}
\put(563,193){\makebox(0,0){$+$}}
\put(589,212){\makebox(0,0){$+$}}
\put(615,230){\makebox(0,0){$+$}}
\put(641,247){\makebox(0,0){$+$}}
\put(668,263){\makebox(0,0){$+$}}
\put(694,279){\makebox(0,0){$+$}}
\put(720,293){\makebox(0,0){$+$}}
\put(746,307){\makebox(0,0){$+$}}
\put(772,320){\makebox(0,0){$+$}}
\put(798,333){\makebox(0,0){$+$}}
\put(824,345){\makebox(0,0){$+$}}
\put(850,357){\makebox(0,0){$+$}}
\put(876,368){\makebox(0,0){$+$}}
\put(902,379){\makebox(0,0){$+$}}
\put(928,390){\makebox(0,0){$+$}}
\put(954,400){\makebox(0,0){$+$}}
\put(980,410){\makebox(0,0){$+$}}
\put(1006,419){\makebox(0,0){$+$}}
\put(1032,429){\makebox(0,0){$+$}}
\put(1058,437){\makebox(0,0){$+$}}
\put(1084,446){\makebox(0,0){$+$}}
\put(1110,455){\makebox(0,0){$+$}}
\put(1136,463){\makebox(0,0){$+$}}
\put(1162,471){\makebox(0,0){$+$}}
\put(1189,479){\makebox(0,0){$+$}}
\put(1215,486){\makebox(0,0){$+$}}
\put(1241,494){\makebox(0,0){$+$}}
\put(1267,501){\makebox(0,0){$+$}}
\put(1293,508){\makebox(0,0){$+$}}
\put(1319,515){\makebox(0,0){$+$}}
\put(1345,521){\makebox(0,0){$+$}}
\put(1371,528){\makebox(0,0){$+$}}
\put(1397,535){\makebox(0,0){$+$}}
\put(1423,541){\makebox(0,0){$+$}}
\put(1449,547){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\end{picture}


==> figure3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$0.0$}}
\put(1429.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,222){\makebox(0,0)[r]{$1.0$}}
\put(1429.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,313){\makebox(0,0)[r]{$2.0$}}
\put(1429.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,404){\makebox(0,0)[r]{$3.0$}}
\put(1429.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,495){\makebox(0,0)[r]{$4.0$}}
\put(1429.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,586){\makebox(0,0)[r]{$5.0$}}
\put(1429.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,677){\makebox(0,0)[r]{$6.0$}}
\put(1429.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,768){\makebox(0,0)[r]{$7.0$}}
\put(1429.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{$8.0$}}
\put(1429.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0.0$}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,90){\makebox(0,0){$0.5$}}
\put(331.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,90){\makebox(0,0){$1.0$}}
\put(491.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,90){\makebox(0,0){$1.5$}}
\put(650.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,90){\makebox(0,0){$2.0$}}
\put(810.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970,90){\makebox(0,0){$2.5$}}
\put(970.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,90){\makebox(0,0){$3.0$}}
\put(1130.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,90){\makebox(0,0){$3.5$}}
\put(1289.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449,90){\makebox(0,0){$4.0$}}
\put(1449.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(50,495){\makebox(0,0){\rotatebox{90}{$\sigma_{est}$}}}
\put(810,29){\makebox(0,0){$\mu$}}
\put(173,827){\usebox{\plotpoint}}
\put(172.67,736){\rule{0.400pt}{21.922pt}}
\multiput(172.17,781.50)(1.000,-45.500){2}{\rule{0.400pt}{10.961pt}}
\put(174.17,683){\rule{0.400pt}{10.700pt}}
\multiput(173.17,713.79)(2.000,-30.792){2}{\rule{0.400pt}{5.350pt}}
\put(175.67,645){\rule{0.400pt}{9.154pt}}
\multiput(175.17,664.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(177.17,616){\rule{0.400pt}{5.900pt}}
\multiput(176.17,632.75)(2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(179.17,592){\rule{0.400pt}{4.900pt}}
\multiput(178.17,605.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(180.67,572){\rule{0.400pt}{4.818pt}}
\multiput(180.17,582.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(182.17,554){\rule{0.400pt}{3.700pt}}
\multiput(181.17,564.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(183.67,539){\rule{0.400pt}{3.614pt}}
\multiput(183.17,546.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(185.17,525){\rule{0.400pt}{2.900pt}}
\multiput(184.17,532.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(187.17,513){\rule{0.400pt}{2.500pt}}
\multiput(186.17,519.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(188.67,501){\rule{0.400pt}{2.891pt}}
\multiput(188.17,507.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(190.17,491){\rule{0.400pt}{2.100pt}}
\multiput(189.17,496.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(191.67,481){\rule{0.400pt}{2.409pt}}
\multiput(191.17,486.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(193.17,472){\rule{0.400pt}{1.900pt}}
\multiput(192.17,477.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(195.17,463){\rule{0.400pt}{1.900pt}}
\multiput(194.17,468.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(196.67,456){\rule{0.400pt}{1.686pt}}
\multiput(196.17,459.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(198.17,448){\rule{0.400pt}{1.700pt}}
\multiput(197.17,452.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(199.67,441){\rule{0.400pt}{1.686pt}}
\multiput(199.17,444.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(201.17,434){\rule{0.400pt}{1.500pt}}
\multiput(200.17,437.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(203.17,428){\rule{0.400pt}{1.300pt}}
\multiput(202.17,431.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(204.67,422){\rule{0.400pt}{1.445pt}}
\multiput(204.17,425.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(206.17,416){\rule{0.400pt}{1.300pt}}
\multiput(205.17,419.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(207.67,410){\rule{0.400pt}{1.445pt}}
\multiput(207.17,413.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(209.17,405){\rule{0.400pt}{1.100pt}}
\multiput(208.17,407.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(211.17,400){\rule{0.400pt}{1.100pt}}
\multiput(210.17,402.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(212.67,395){\rule{0.400pt}{1.204pt}}
\multiput(212.17,397.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(214.17,390){\rule{0.400pt}{1.100pt}}
\multiput(213.17,392.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(215.67,385){\rule{0.400pt}{1.204pt}}
\multiput(215.17,387.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(217.17,381){\rule{0.400pt}{0.900pt}}
\multiput(216.17,383.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(219.17,377){\rule{0.400pt}{0.900pt}}
\multiput(218.17,379.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(220.67,373){\rule{0.400pt}{0.964pt}}
\multiput(220.17,375.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(222.17,369){\rule{0.400pt}{0.900pt}}
\multiput(221.17,371.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(223.67,365){\rule{0.400pt}{0.964pt}}
\multiput(223.17,367.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.17,361){\rule{0.400pt}{0.900pt}}
\multiput(224.17,363.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(227.17,357){\rule{0.400pt}{0.900pt}}
\multiput(226.17,359.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(228.67,353){\rule{0.400pt}{0.964pt}}
\multiput(228.17,355.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(230.17,350){\rule{0.400pt}{0.700pt}}
\multiput(229.17,351.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(231.67,347){\rule{0.400pt}{0.723pt}}
\multiput(231.17,348.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(233.17,343){\rule{0.400pt}{0.900pt}}
\multiput(232.17,345.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(234.67,340){\rule{0.400pt}{0.723pt}}
\multiput(234.17,341.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.17,337){\rule{0.400pt}{0.700pt}}
\multiput(235.17,338.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(238.17,334){\rule{0.400pt}{0.700pt}}
\multiput(237.17,335.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(239.67,331){\rule{0.400pt}{0.723pt}}
\multiput(239.17,332.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.17,328){\rule{0.400pt}{0.700pt}}
\multiput(240.17,329.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(242.67,325){\rule{0.400pt}{0.723pt}}
\multiput(242.17,326.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(244.17,322){\rule{0.400pt}{0.700pt}}
\multiput(243.17,323.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(246.17,319){\rule{0.400pt}{0.700pt}}
\multiput(245.17,320.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(247.67,317){\rule{0.400pt}{0.482pt}}
\multiput(247.17,318.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249.17,314){\rule{0.400pt}{0.700pt}}
\multiput(248.17,315.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(250.67,311){\rule{0.400pt}{0.723pt}}
\multiput(250.17,312.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252,309.17){\rule{0.482pt}{0.400pt}}
\multiput(252.00,310.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.17,306){\rule{0.400pt}{0.700pt}}
\multiput(253.17,307.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(255.67,304){\rule{0.400pt}{0.482pt}}
\multiput(255.17,305.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257.17,301){\rule{0.400pt}{0.700pt}}
\multiput(256.17,302.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(258.67,299){\rule{0.400pt}{0.482pt}}
\multiput(258.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260,297.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,298.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.17,294){\rule{0.400pt}{0.700pt}}
\multiput(261.17,295.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(263.67,292){\rule{0.400pt}{0.482pt}}
\multiput(263.17,293.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(265,290.17){\rule{0.482pt}{0.400pt}}
\multiput(265.00,291.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(266.67,288){\rule{0.400pt}{0.482pt}}
\multiput(266.17,289.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268,286.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,287.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,284.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,285.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.67,282){\rule{0.400pt}{0.482pt}}
\multiput(271.17,283.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273,280.17){\rule{0.482pt}{0.400pt}}
\multiput(273.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274.67,278){\rule{0.400pt}{0.482pt}}
\multiput(274.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276,276.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,277.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,274.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,275.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.67,272){\rule{0.400pt}{0.482pt}}
\multiput(279.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(281,270.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,271.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(282.67,268){\rule{0.400pt}{0.482pt}}
\multiput(282.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(284,266.17){\rule{0.482pt}{0.400pt}}
\multiput(284.00,267.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,264.17){\rule{0.482pt}{0.400pt}}
\multiput(286.00,265.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288,262.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,261.17){\rule{0.482pt}{0.400pt}}
\multiput(289.00,262.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.67,259){\rule{0.400pt}{0.482pt}}
\multiput(290.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(292,257.17){\rule{0.482pt}{0.400pt}}
\multiput(292.00,258.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,255.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,256.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.67,254){\rule{0.400pt}{0.482pt}}
\multiput(295.17,255.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297,252.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,253.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,250.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,249.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,250.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,247.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,248.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,245.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,244.17){\rule{0.482pt}{0.400pt}}
\multiput(305.00,245.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,242.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,241.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,242.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,239.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(311.67,238){\rule{0.400pt}{0.482pt}}
\multiput(311.17,239.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(313,236.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,237.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314.67,235){\rule{0.400pt}{0.482pt}}
\multiput(314.17,236.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316,233.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,234.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,232.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,233.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.67,231){\rule{0.400pt}{0.482pt}}
\multiput(319.17,232.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321,229.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,230.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.67,228){\rule{0.400pt}{0.482pt}}
\multiput(322.17,229.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324,226.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,227.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,225.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.67,224){\rule{0.400pt}{0.482pt}}
\multiput(327.17,225.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,222.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,223.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,221.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,220.17){\rule{0.482pt}{0.400pt}}
\multiput(332.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(334,218.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(336,217.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,216.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,217.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.67,215){\rule{0.400pt}{0.482pt}}
\multiput(338.17,216.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340,213.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,214.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,212.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,211.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,210.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,211.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346.67,209){\rule{0.400pt}{0.482pt}}
\multiput(346.17,210.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(348,207.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,206.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,207.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,205.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,204.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355,203.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,202.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,203.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,200.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,201.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,199.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,198.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,199.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,197.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,196.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,197.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,195.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,194.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,195.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369,193.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,192.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,191.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,190.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,189.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,188.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,187.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,186.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,185.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,184.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,185.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,183.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,182.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,181.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390,180.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,179.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,180.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,178.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,177.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,176.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,177.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,175.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,174.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,173.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,172.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,171.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,170.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,169.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,170.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,168.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,167.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,168.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,166.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,165.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,164.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,163.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,162.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,161.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(425,160.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,159.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,158.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,157.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,156.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,161.0){\usebox{\plotpoint}}
\put(436,155.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,154.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,153.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435.0,157.0){\usebox{\plotpoint}}
\put(443,152.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,151.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,150.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,149.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451,148.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,147.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455,146.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,145.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,144.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,148.0){\usebox{\plotpoint}}
\put(462,143.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,142.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467,141.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,140.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,139.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(473,138.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,137.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478,136.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,135.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(483,134.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,133.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(487,132.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486.0,134.0){\usebox{\plotpoint}}
\put(494,131.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,133.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1310,132.17){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,131.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1311.67,134){\rule{0.400pt}{2.168pt}}
\multiput(1311.17,134.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1313.17,143){\rule{0.400pt}{0.900pt}}
\multiput(1312.17,143.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(495.0,132.0){\rule[-0.200pt]{196.333pt}{0.400pt}}
\put(1316.17,147){\rule{0.400pt}{1.100pt}}
\multiput(1315.17,147.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1318,152.17){\rule{0.482pt}{0.400pt}}
\multiput(1318.00,151.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319.67,154){\rule{0.400pt}{0.482pt}}
\multiput(1319.17,154.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1321,154.17){\rule{0.482pt}{0.400pt}}
\multiput(1321.00,155.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1322.67,154){\rule{0.400pt}{0.964pt}}
\multiput(1322.17,154.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1324,157.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,158.67){\rule{0.482pt}{0.400pt}}
\multiput(1326.00,158.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1328,158.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.17,133){\rule{0.400pt}{5.300pt}}
\multiput(1328.17,148.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1330.67,133){\rule{0.400pt}{4.818pt}}
\multiput(1330.17,133.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1332.17,153){\rule{0.400pt}{2.100pt}}
\multiput(1331.17,153.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1334.17,163){\rule{0.400pt}{0.700pt}}
\multiput(1333.17,163.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1336,165.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315.0,147.0){\usebox{\plotpoint}}
\put(1338.67,167){\rule{0.400pt}{0.723pt}}
\multiput(1338.17,167.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1340,168.67){\rule{0.482pt}{0.400pt}}
\multiput(1340.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1342.17,169){\rule{0.400pt}{0.700pt}}
\multiput(1341.17,169.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1343.67,172){\rule{0.400pt}{0.482pt}}
\multiput(1343.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1345.17,174){\rule{0.400pt}{0.700pt}}
\multiput(1344.17,174.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1347,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1352,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353,177.17){\rule{0.482pt}{0.400pt}}
\multiput(1353.00,178.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1354.67,177){\rule{0.400pt}{0.482pt}}
\multiput(1354.17,177.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1348.0,178.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1359.67,179){\rule{0.400pt}{0.723pt}}
\multiput(1359.17,179.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1361,180.17){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,181.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1362.67,180){\rule{0.400pt}{0.964pt}}
\multiput(1362.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1364.17,136){\rule{0.400pt}{9.700pt}}
\multiput(1363.17,163.87)(2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(1366.17,136){\rule{0.400pt}{6.100pt}}
\multiput(1365.17,136.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(1367.67,166){\rule{0.400pt}{3.373pt}}
\multiput(1367.17,166.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1369,180.17){\rule{0.482pt}{0.400pt}}
\multiput(1369.00,179.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1371,181.67){\rule{0.241pt}{0.400pt}}
\multiput(1371.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372,183.17){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,182.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,184.67){\rule{0.482pt}{0.400pt}}
\multiput(1374.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375.67,177){\rule{0.400pt}{2.168pt}}
\multiput(1375.17,181.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1377.17,177){\rule{0.400pt}{2.100pt}}
\multiput(1376.17,177.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1379,185.67){\rule{0.241pt}{0.400pt}}
\multiput(1379.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1380,185.67){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,185.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1382,186.67){\rule{0.482pt}{0.400pt}}
\multiput(1382.00,186.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1383.67,188){\rule{0.400pt}{0.482pt}}
\multiput(1383.17,188.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1385,188.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388,188.67){\rule{0.482pt}{0.400pt}}
\multiput(1388.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1356.0,179.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1391,187.67){\rule{0.482pt}{0.400pt}}
\multiput(1391.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1393.17,133){\rule{0.400pt}{11.100pt}}
\multiput(1392.17,164.96)(2.000,-31.961){2}{\rule{0.400pt}{5.550pt}}
\put(1390.0,189.0){\usebox{\plotpoint}}
\put(1398,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1395.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1401.17,134){\rule{0.400pt}{0.700pt}}
\multiput(1400.17,134.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1402.67,137){\rule{0.400pt}{10.600pt}}
\multiput(1402.17,137.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1404.17,181){\rule{0.400pt}{1.300pt}}
\multiput(1403.17,181.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1405.67,187){\rule{0.400pt}{0.723pt}}
\multiput(1405.17,187.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1407,190.17){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,189.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1399.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1410.67,192){\rule{0.400pt}{0.482pt}}
\multiput(1410.17,192.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1412.17,194){\rule{0.400pt}{0.900pt}}
\multiput(1411.17,194.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1409.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1418.67,196){\rule{0.400pt}{0.482pt}}
\multiput(1418.17,197.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1420.17,196){\rule{0.400pt}{0.700pt}}
\multiput(1419.17,196.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1421.67,199){\rule{0.400pt}{0.964pt}}
\multiput(1421.17,199.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1423,201.17){\rule{0.482pt}{0.400pt}}
\multiput(1423.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1425.17,201){\rule{0.400pt}{0.900pt}}
\multiput(1424.17,201.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1414.0,198.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1428,204.67){\rule{0.482pt}{0.400pt}}
\multiput(1428.00,204.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1430,204.67){\rule{0.241pt}{0.400pt}}
\multiput(1430.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431.17,205){\rule{0.400pt}{0.900pt}}
\multiput(1430.17,205.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1433,207.17){\rule{0.482pt}{0.400pt}}
\multiput(1433.00,208.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1435,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,205.0){\usebox{\plotpoint}}
\put(1437.67,206){\rule{0.400pt}{0.964pt}}
\multiput(1437.17,206.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1439,209.67){\rule{0.482pt}{0.400pt}}
\multiput(1439.00,209.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1441,210.67){\rule{0.482pt}{0.400pt}}
\multiput(1441.00,210.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1442.67,212){\rule{0.400pt}{0.482pt}}
\multiput(1442.17,212.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1444.17,214){\rule{0.400pt}{0.700pt}}
\multiput(1443.17,214.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1446,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1446.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1447.17,218){\rule{0.400pt}{1.100pt}}
\multiput(1446.17,218.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1436.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(173,827){\makebox(0,0){$+$}}
\put(199,452){\makebox(0,0){$+$}}
\put(225,365){\makebox(0,0){$+$}}
\put(251,313){\makebox(0,0){$+$}}
\put(277,276){\makebox(0,0){$+$}}
\put(303,247){\makebox(0,0){$+$}}
\put(329,224){\makebox(0,0){$+$}}
\put(355,203){\makebox(0,0){$+$}}
\put(381,186){\makebox(0,0){$+$}}
\put(407,171){\makebox(0,0){$+$}}
\put(433,157){\makebox(0,0){$+$}}
\put(459,145){\makebox(0,0){$+$}}
\put(485,133){\makebox(0,0){$+$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\end{picture}


==> figure4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{$0.0$}}
\put(1429.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,277){\makebox(0,0)[r]{$0.2$}}
\put(1429.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,422){\makebox(0,0)[r]{$0.4$}}
\put(1429.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,568){\makebox(0,0)[r]{$0.6$}}
\put(1429.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,713){\makebox(0,0)[r]{$0.8$}}
\put(1429.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,859){\makebox(0,0)[r]{$1.0$}}
\put(1429.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){$0.0$}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,90){\makebox(0,0){$0.5$}}
\put(331.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,90){\makebox(0,0){$1.0$}}
\put(491.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,90){\makebox(0,0){$1.5$}}
\put(650.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,90){\makebox(0,0){$2.0$}}
\put(810.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(970,90){\makebox(0,0){$2.5$}}
\put(970.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,90){\makebox(0,0){$3.0$}}
\put(1130.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,90){\makebox(0,0){$3.5$}}
\put(1289.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1449,90){\makebox(0,0){$4.0$}}
\put(1449.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(50,495){\makebox(0,0){\rotatebox{90}{$\sigma_{est}$}}}
\put(810,29){\makebox(0,0){$\mu$}}
\put(173,143){\usebox{\plotpoint}}
\put(491,141.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173.0,143.0){\rule[-0.200pt]{76.606pt}{0.400pt}}
\put(498,140.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.0,142.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(522,139.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.0,141.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(768,138.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,138.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.0,140.0){\rule[-0.200pt]{58.780pt}{0.400pt}}
\put(808,138.67){\rule{0.482pt}{0.400pt}}
\multiput(808.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(810,138.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(772.0,140.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(848,138.67){\rule{0.482pt}{0.400pt}}
\multiput(848.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(850,138.67){\rule{0.482pt}{0.400pt}}
\multiput(850.00,138.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.0,140.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1085,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,140.0){\rule[-0.200pt]{56.130pt}{0.400pt}}
\put(1117,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,141.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1128,141.67){\rule{0.482pt}{0.400pt}}
\multiput(1128.00,141.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1130,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118.0,142.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1136,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,142.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1161,139.67){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137.0,141.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1235,139.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,139.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163.0,140.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(1262,140.67){\rule{0.482pt}{0.400pt}}
\multiput(1262.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1237.0,141.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1272,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273,141.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1264.0,142.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1278,140.67){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1296,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280.0,141.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1302,141.67){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,141.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,142.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1308,141.67){\rule{0.482pt}{0.400pt}}
\multiput(1308.00,141.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310.17,143){\rule{0.400pt}{2.700pt}}
\multiput(1309.17,143.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1311.67,156){\rule{0.400pt}{17.104pt}}
\multiput(1311.17,156.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(1313.17,227){\rule{0.400pt}{6.100pt}}
\multiput(1312.17,227.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(1314.67,257){\rule{0.400pt}{0.964pt}}
\multiput(1314.17,257.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1316.17,261){\rule{0.400pt}{7.300pt}}
\multiput(1315.17,261.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(1318.17,297){\rule{0.400pt}{3.900pt}}
\multiput(1317.17,297.00)(2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1319.67,316){\rule{0.400pt}{3.854pt}}
\multiput(1319.17,316.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1321.17,313){\rule{0.400pt}{3.900pt}}
\multiput(1320.17,323.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1322.67,313){\rule{0.400pt}{8.672pt}}
\multiput(1322.17,313.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1324.17,349){\rule{0.400pt}{0.900pt}}
\multiput(1323.17,349.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1326.17,353){\rule{0.400pt}{2.700pt}}
\multiput(1325.17,353.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1327.67,357){\rule{0.400pt}{2.168pt}}
\multiput(1327.17,361.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1329.17,147){\rule{0.400pt}{42.100pt}}
\multiput(1328.17,269.62)(2.000,-122.619){2}{\rule{0.400pt}{21.050pt}}
\put(1330.67,147){\rule{0.400pt}{38.785pt}}
\multiput(1330.17,147.00)(1.000,80.500){2}{\rule{0.400pt}{19.392pt}}
\put(1332.17,308){\rule{0.400pt}{16.100pt}}
\multiput(1331.17,308.00)(2.000,46.584){2}{\rule{0.400pt}{8.050pt}}
\put(1334.17,388){\rule{0.400pt}{4.900pt}}
\multiput(1333.17,388.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1335.67,412){\rule{0.400pt}{1.445pt}}
\multiput(1335.17,412.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1337,417.67){\rule{0.482pt}{0.400pt}}
\multiput(1337.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1338.67,419){\rule{0.400pt}{6.263pt}}
\multiput(1338.17,419.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1340.17,438){\rule{0.400pt}{1.500pt}}
\multiput(1339.17,441.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1342.17,438){\rule{0.400pt}{4.500pt}}
\multiput(1341.17,438.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(1343.67,460){\rule{0.400pt}{3.132pt}}
\multiput(1343.17,460.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1345.17,473){\rule{0.400pt}{5.900pt}}
\multiput(1344.17,473.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1346.67,502){\rule{0.400pt}{1.204pt}}
\multiput(1346.17,502.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1348,507.17){\rule{0.482pt}{0.400pt}}
\multiput(1348.00,506.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1350,507.17){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,508.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1351.67,507){\rule{0.400pt}{1.927pt}}
\multiput(1351.17,507.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1353.17,496){\rule{0.400pt}{3.900pt}}
\multiput(1352.17,506.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1354.67,496){\rule{0.400pt}{4.818pt}}
\multiput(1354.17,496.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1356,516.17){\rule{0.482pt}{0.400pt}}
\multiput(1356.00,515.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1358.17,515){\rule{0.400pt}{0.700pt}}
\multiput(1357.17,516.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1359.67,515){\rule{0.400pt}{5.059pt}}
\multiput(1359.17,515.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1361.17,524){\rule{0.400pt}{2.500pt}}
\multiput(1360.17,530.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1362.67,524){\rule{0.400pt}{8.191pt}}
\multiput(1362.17,524.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1364.17,168){\rule{0.400pt}{78.100pt}}
\multiput(1363.17,395.90)(2.000,-227.900){2}{\rule{0.400pt}{39.050pt}}
\put(1366.17,168){\rule{0.400pt}{48.700pt}}
\multiput(1365.17,168.00)(2.000,141.921){2}{\rule{0.400pt}{24.350pt}}
\put(1367.67,411){\rule{0.400pt}{26.981pt}}
\multiput(1367.17,411.00)(1.000,56.000){2}{\rule{0.400pt}{13.490pt}}
\put(1369.17,523){\rule{0.400pt}{2.700pt}}
\multiput(1368.17,523.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1370.67,536){\rule{0.400pt}{3.614pt}}
\multiput(1370.17,536.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1372.17,551){\rule{0.400pt}{3.100pt}}
\multiput(1371.17,551.00)(2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1374.17,566){\rule{0.400pt}{1.100pt}}
\multiput(1373.17,566.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1375.67,497){\rule{0.400pt}{17.827pt}}
\multiput(1375.17,534.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(1377.17,497){\rule{0.400pt}{16.500pt}}
\multiput(1376.17,497.00)(2.000,47.753){2}{\rule{0.400pt}{8.250pt}}
\put(1378.67,574){\rule{0.400pt}{1.204pt}}
\multiput(1378.17,576.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1380.17,574){\rule{0.400pt}{0.700pt}}
\multiput(1379.17,574.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1382.17,577){\rule{0.400pt}{2.700pt}}
\multiput(1381.17,577.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1383.67,590){\rule{0.400pt}{2.650pt}}
\multiput(1383.17,590.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1385.17,594){\rule{0.400pt}{1.500pt}}
\multiput(1384.17,597.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1386.67,594){\rule{0.400pt}{1.927pt}}
\multiput(1386.17,594.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1388.17,595){\rule{0.400pt}{1.500pt}}
\multiput(1387.17,598.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1390,593.67){\rule{0.241pt}{0.400pt}}
\multiput(1390.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1391.17,589){\rule{0.400pt}{1.100pt}}
\multiput(1390.17,591.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1393.17,146){\rule{0.400pt}{88.700pt}}
\multiput(1392.17,404.90)(2.000,-258.899){2}{\rule{0.400pt}{44.350pt}}
\put(1305.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1396,144.67){\rule{0.482pt}{0.400pt}}
\multiput(1396.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1397.67,145){\rule{0.400pt}{1.927pt}}
\multiput(1397.17,145.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1399.17,153){\rule{0.400pt}{0.700pt}}
\multiput(1398.17,153.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1401.17,156){\rule{0.400pt}{5.500pt}}
\multiput(1400.17,156.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1402.67,183){\rule{0.400pt}{84.556pt}}
\multiput(1402.17,183.00)(1.000,175.500){2}{\rule{0.400pt}{42.278pt}}
\put(1404.17,534){\rule{0.400pt}{9.900pt}}
\multiput(1403.17,534.00)(2.000,28.452){2}{\rule{0.400pt}{4.950pt}}
\put(1405.67,583){\rule{0.400pt}{4.818pt}}
\multiput(1405.17,583.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1407.17,603){\rule{0.400pt}{3.300pt}}
\multiput(1406.17,603.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1409,617.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,618.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1410.67,618){\rule{0.400pt}{4.336pt}}
\multiput(1410.17,618.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1412.17,636){\rule{0.400pt}{7.300pt}}
\multiput(1411.17,636.00)(2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(1413.67,665){\rule{0.400pt}{1.686pt}}
\multiput(1413.17,668.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1415,663.67){\rule{0.482pt}{0.400pt}}
\multiput(1415.00,664.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1417.17,664){\rule{0.400pt}{0.700pt}}
\multiput(1416.17,664.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1418.67,649){\rule{0.400pt}{4.336pt}}
\multiput(1418.17,658.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1420.17,649){\rule{0.400pt}{5.500pt}}
\multiput(1419.17,649.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1421.67,676){\rule{0.400pt}{8.191pt}}
\multiput(1421.17,676.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1423.17,692){\rule{0.400pt}{3.700pt}}
\multiput(1422.17,702.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1425.17,692){\rule{0.400pt}{7.100pt}}
\multiput(1424.17,692.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1427,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1427.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1428.17,728){\rule{0.400pt}{0.900pt}}
\multiput(1427.17,728.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1429.67,720){\rule{0.400pt}{2.891pt}}
\multiput(1429.17,726.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1431.17,720){\rule{0.400pt}{7.100pt}}
\multiput(1430.17,720.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(1433.17,741){\rule{0.400pt}{2.900pt}}
\multiput(1432.17,748.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1434.67,733){\rule{0.400pt}{1.927pt}}
\multiput(1434.17,737.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1436.17,729){\rule{0.400pt}{0.900pt}}
\multiput(1435.17,731.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1437.67,729){\rule{0.400pt}{7.709pt}}
\multiput(1437.17,729.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1439.17,761){\rule{0.400pt}{2.300pt}}
\multiput(1438.17,761.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1441.17,772){\rule{0.400pt}{2.100pt}}
\multiput(1440.17,772.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1442.67,782){\rule{0.400pt}{2.409pt}}
\multiput(1442.17,782.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1444.17,792){\rule{0.400pt}{5.500pt}}
\multiput(1443.17,792.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1445.67,819){\rule{0.400pt}{1.927pt}}
\multiput(1445.17,819.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1447.17,827){\rule{0.400pt}{6.500pt}}
\multiput(1446.17,827.00)(2.000,18.509){2}{\rule{0.400pt}{3.250pt}}
\put(1395.0,146.0){\usebox{\plotpoint}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1449.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\end{picture}

